Reading or Remembering? Measuring Temporal Contamination in Language Models

Language models are now used to read central-bank text for economic forecasting, but most were trained on text written after the documents they read. A model reading a 2021 FOMC statement may already know that inflation rose in 2022, so part of its apparent skill can be memory of the outcome, a temporal form of test-set contamination. We measure this memory on FOMC statements and minutes from 2000 to 2026 by comparing modern open models with chronologically consistent models, which are trained only on text from before a fixed date. Asked about past GDP outcomes given only a date, models that cannot know the answer still reach an AUC of up to 0.64 from priors on dates and eras, so chance is the wrong baseline. Against these memory-free models on the same questions, most modern models recall which years had strong growth. Membership-inference scores sort documents by era and document type rather than by whether a model saw them, as exact counts in an open pretraining corpus show. In real-time nowcasts, every lookahead premium we estimate on US GDP is smaller than the forecast comparison can detect at macroeconomic sample sizes, and none on GDP or inflation survives correction for multiple testing. Lookahead audits should therefore measure memory directly against memory-free models on the same items.

==> fig_architecture.tex <==
% The pipeline at one forecast origin tau. Static figure: it shows the pipeline as coded
% (scripts/prep_fomc_excerpts.py, kaggle_jobs/fomc_score/score.py,
% scripts/aggregate_signals.py, scripts/nowcast_realtime.py, src/abm/simulator.py,
% scripts/evaluate_lookahead.py). Arrows are horizontal or vertical only.
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  panel/.style={draw=#1!45!black,fill=#1!10,rounded corners=8pt,line width=0.55pt},
  ptitle/.style={anchor=north west,font=\small,inner sep=0pt},
  box/.style={draw=black!85,fill=white,align=center,inner sep=4.5pt,line width=0.5pt,
              font=\footnotesize,minimum height=1.0cm},
  obox/.style={box,fill=black!5,line width=0.75pt},
  note/.style={box,minimum height=0.7cm,draw=black!55,fill=white},
  ar/.style={-{Latex[length=2.1mm,width=1.6mm]},line width=0.65pt},
  dar/.style={ar,dash pattern=on 3.2pt off 2.2pt},
  lab/.style={font=\scriptsize,fill=white,inner sep=1.2pt},
]
% ---------------------------------------------------------------- panels
\draw[panel=green]  (0,6.9)    rectangle (17.4,10.75);
\node[ptitle,text=green!30!black]  at (0.3,10.55) {Reading the text, one document at a time};
\draw[panel=orange] (0,1.2)    rectangle (7.7,6.15);
\node[ptitle,text=orange!40!black] at (0.3,5.95)  {Measuring memory};
\draw[panel=blue]   (8.5,1.2)  rectangle (17.4,6.15);
\node[ptitle,text=blue!45!black]   at (8.8,5.95)  {Real-time nowcaster at origin $\tau$};
\draw[panel=yellow] (0,-1.35)  rectangle (17.4,0.9);
\node[ptitle,text=yellow!25!black] at (0.3,0.7)   {Evaluation against first release, 2012--2024};
% ---------------------------------------------------------------- reading the text
\node[box,minimum width=2.3cm] (docs)  at (1.5,9.55)   {FOMC statements\\and minutes,\\\nDocs{} excerpts};
\node[box,minimum width=2.6cm] (gate)  at (4.95,9.55)  {\textbf{Temporal gate}\\year $y$ is read by\\cutoff 31 Dec $y{-}1$};
\node[box,minimum width=2.6cm] (read)  at (8.6,9.55)   {Reader\\label scores\\$\delta=\log p_{+}-\log p_{-}$};
\node[box,minimum width=2.6cm] (ogate) at (12.3,9.55)  {\textbf{Output gate}\\calibrate on ``N/A'',\\3 paraphrases agree};
\node[obox,minimum width=2.1cm] (z)    at (15.85,9.55) {Policy signal\\$z_\tau\in[-1,1]^5$};
\node[note,align=left] (roster) at (6.75,7.75)
  {Readers: gated ChronoGPT and its fixed checkpoints;\\
   Qwen2.5 1.5B to 14B; OLMo-2 7B, 13B; Mistral-7B;\\
   a dictionary. DatedGPT answers the probes only.};
\node[note] (abst) at (12.3,7.75) {sign disagreement:\\abstain, $z^{(k)}=0$,\\logged};
\draw[ar] (docs) -- (gate);
\draw[ar] (gate) -- (read);
\draw[ar] (read) -- (ogate);
\draw[ar] (ogate) -- (z);
\draw[dar] (ogate.south) -- (abst.north);
\draw[line width=0.5pt,black!55] (read.south) -- (read.south |- roster.north);
% ---------------------------------------------------------------- memory probes
\node[box,minimum width=2.9cm] (prompt) at (1.95,4.55) {Date-only prompt\\\nProbeDecision{} rate decisions,\\\nProbeGDP{} GDP quarters};
\node[box,minimum width=2.9cm] (same)   at (5.75,4.55) {Same reader and\\readout, with the\\document left out};
\node[obox,minimum width=6.6cm] (auc)   at (3.85,3.05)
  {AUC with era-robust inference: same quarter word,\\same year, seen against unseen outcomes};
\node[box,minimum width=6.6cm,minimum height=0.8cm] (mem) at (3.85,1.95)
  {Membership scores (Min-K\%, Min-K\%++)\\and exact counts in OLMo-2's corpus};
\draw[ar] (prompt) -- (same);
\draw[ar] (same.south) -- (same.south |- auc.north);
\draw[dar] (roster.south -| same.north) -- node[lab,left=2pt,pos=0.3]{same checkpoints} (same.north);
% ---------------------------------------------------------------- real-time nowcaster
\node[box,minimum width=2.6cm] (vint)   at (10.35,4.55) {RTDSM vintage\\at $\tau$, 11 series};
\node[box,minimum width=2.3cm] (fill)   at (13.2,4.55)  {Ragged-edge\\AR(2) fill};
\node[box,minimum width=2.1cm] (pca)    at (15.95,4.55) {Block PCA,\\3 factors};
\node[box,minimum width=2.6cm] (struct) at (10.35,3.05) {Text block\\5 signal dimensions,\\standardised};
\node[obox,minimum width=2.1cm] (ridge) at (15.95,3.05) {Ridge bridge\\$\hat y_\tau$};
\node[box,minimum width=6.2cm,minimum height=0.8cm,draw=black!55] (dfm) at (12.95,1.95) {Benchmarks: dynamic factor model, no-text bridge};
\draw[ar] (vint) -- (fill);
\draw[ar] (fill) -- (pca);
\draw[ar] (pca) -- node[lab,right=2pt]{$F_\tau$} (ridge);
\draw[ar] (struct) -- node[lab,above=1.5pt]{$z_\tau$} (ridge);
% the signal leaves the text panel, runs down the gap between the two middle panels
\draw[dar] (z.south) -- (15.85,6.55) -- node[lab,above=1.5pt,pos=0.5]{$z_\tau$} (8.1,6.55) |- (struct.west);
% ---------------------------------------------------------------- evaluation
\node[box,minimum width=3.1cm] (pro)   at (2.2,-0.5)  {Professional nowcasts,\\public values only:\\SPF, GDPNow, NY Fed};
\node[box,minimum width=3.6cm] (loss)  at (8.65,-0.5) {Squared error against\\first-release GDP and CPI,\\\nOrigins{} origins, \nQuarters{} quarters};
\node[obox,minimum width=4.3cm] (tests) at (14.55,-0.5) {premium: leaky against gated,\\quarter-block intervals, Holm,\\power, rotation placebo};
\draw[ar] (pro) -- node[lab,above=1.5pt]{matched by date} (loss);
\draw[ar] (loss) -- (tests);
\draw[ar] (ridge.east) -- (17.1,3.05) -- (17.1,1.05) -- node[lab,pos=0.3,fill=none,above=0.5pt]{$\hat y_\tau$} (8.65,1.05) -- (loss.north);
\end{tikzpicture}%
}


==> fig_design.tex <==
% Study design on one calendar. Static figure: dates are design constants from
% scripts/prep_fomc_excerpts.py, prep_leak_probes.py, calibrate_structural.py,
% nowcast_realtime.py (VAL window, test window, pandemic exclusion) and the model
% release dates on Hugging Face (Mistral-7B-Instruct-v0.3 May 2024, Qwen2.5 Sep 2024,
% OLMo-2-1124 Nov 2024). Arrows are horizontal or vertical only.
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  rowlab/.style={anchor=east,font=\footnotesize,align=right},
  bar/.style={draw=#1!55!black,fill=#1!22,line width=0.45pt},
  ar/.style={-{Latex[length=1.8mm,width=1.4mm]},line width=0.6pt},
  ann/.style={font=\scriptsize,inner sep=1pt},
]
\def\X#1{(3.6+(#1-1999)*0.5)}
\pgfmathsetmacro{\H}{0.17}
% rows, top to bottom
\def\ra{6.2}\def\rb{5.55}\def\rc{4.9}\def\rd{4.25}\def\re{3.6}\def\rf{2.95}\def\rg{2.3}\def\rh{1.65}\def\ri{1.0}
% background bands and year grid
\foreach \y in {\ra,\rc,\re,\rg,\ri} \fill[black!3] (0,\y-0.32) rectangle (17.75,\y+0.32);
\foreach \yr in {2000,2004,...,2024} {
  \draw[black!14,line width=0.4pt] ({3.6+(\yr-1999)*0.5},0.45) -- ({3.6+(\yr-1999)*0.5},6.62);
  \node[font=\footnotesize,below] at ({3.6+(\yr-1999)*0.5},0.45) {\yr};
}
\draw[black!70,line width=0.5pt] (3.6,0.45) -- (17.6,0.45);
% ---- row a: FOMC documents
\node[rowlab] at (3.35,\ra) {FOMC documents, \nDocs{}};
\draw[bar=black] ({3.6+(2000.09-1999)*0.5},\ra-\H) rectangle ({3.6+(2026.08-1999)*0.5},\ra+\H);
% ---- row b: ChronoGPT cutoffs (gated)
\node[rowlab] at (3.35,\rb) {ChronoGPT cutoffs, 26};
\foreach \yr in {2000,...,2025} \fill[green!45!black] ({3.6+(\yr-1999)*0.5},\rb) circle (1.6pt);
% ---- row c: gated routing, two examples
\node[rowlab] at (3.35,\rc) {gated routing};
\foreach \d in {2008,2021} {
  \fill[green!45!black] ({3.6+(\d+0.55-1999)*0.5-0.07},\rc-0.07) rectangle ++(0.14,0.14);
  \draw[ar,green!45!black] ({3.6+(\d+0.55-1999)*0.5},\rc+0.09) |- ({3.6+(\d-1999)*0.5+0.06},\rb);
}
\node[ann,anchor=west] at ({3.6+(2008.8-1999)*0.5},\rc) {a 2008 document goes to the 31 Dec 2007 cutoff};
% ---- row d: the ungated ladder of fixed ChronoGPT checkpoints
\node[rowlab] at (3.35,\rd) {ChronoGPT ladder, ungated};
\draw[green!45!black,line width=0.6pt,dash pattern=on 2pt off 1.5pt] ({3.6+(2000.09-1999)*0.5},\rd) -- ({3.6+(2026.08-1999)*0.5},\rd);
\foreach \c in {2012,2016,2020,2025} \fill[white,draw=green!45!black,line width=0.8pt] ({3.6+(\c-1999)*0.5},\rd) circle (2.4pt);
\node[ann,anchor=south west] at ({3.6+(2000.2-1999)*0.5},\rd+0.06) {cutoffs 2011, 2015, 2019, 2024; each reads every document};
% ---- row e: modern readers released
\node[rowlab] at (3.35,\re) {modern readers released};
\foreach \m in {4.7,8.6,10.9} \fill[red!60!black] ({3.6+(2024+\m/12-1999)*0.5},\re) ++(0,0.1) -- ++(0.1,-0.1) -- ++(-0.1,-0.1) -- ++(-0.1,0.1) -- cycle;
\node[ann,anchor=east,align=right] at ({3.6+(2024.3-1999)*0.5},\re) {Mistral-7B v0.3, Qwen2.5, OLMo-2: May to Nov 2024,\\so their training text covers almost all of the test window};
% ---- row f: DatedGPT, the second gated family (probes only)
\node[rowlab] at (3.35,\rf) {DatedGPT cutoffs, 12};
\foreach \yr in {2014,...,2025} \fill[blue!55!black] ({3.6+(\yr-1999)*0.5},\rf) circle (1.6pt);
\node[ann,anchor=east] at ({3.6+(2013.6-1999)*0.5},\rf) {gated and fixed, probes only};
% ---- row g: specification hold-out
\node[rowlab] at (3.35,\rg) {specification hold-out};
\draw[bar=blue] ({3.6+(2006-1999)*0.5},\rg-\H) rectangle ({3.6+(2012-1999)*0.5},\rg+\H);
\node[ann,anchor=west] at ({3.6+(2012.2-1999)*0.5},\rg) {origins 2006 to 2011};
% ---- row h: test window
\node[rowlab] at (3.35,\rh) {test window, \nOrigins{} origins};
\draw[bar=yellow] ({3.6+(2012-1999)*0.5},\rh-\H) rectangle ({3.6+(2025-1999)*0.5},\rh+\H);
\fill[white] ({3.6+(2020.25-1999)*0.5},\rh-\H+0.02) rectangle ({3.6+(2020.75-1999)*0.5},\rh+\H-0.02);
\node[ann,anchor=east] at ({3.6+(2011.8-1999)*0.5},\rh) {2020\,Q2--Q3 left out (gap)};
% ---- row i: probes
\node[rowlab] at (3.35,\ri) {date-only probes};
\draw[bar=green] ({3.6+(2000-1999)*0.5},\ri+0.02) rectangle node[font=\scriptsize]{\nProbeDecision{} rate decisions, 2000--2025} ({3.6+(2026-1999)*0.5},\ri+0.26);
\draw[bar=green] ({3.6+(2000-1999)*0.5},\ri-0.26) rectangle node[font=\scriptsize]{\nProbeGDP{} GDP quarters, 2000\,Q1--2024\,Q4} ({3.6+(2025-1999)*0.5},\ri-0.02);
\end{tikzpicture}%
}


==> results_real/fig_abstain.tex <==
\begin{tikzpicture}[font=\scriptsize]
\node[anchor=south,align=center] at (0.725,3.830) {stance};
\node[anchor=south,align=center] at (2.175,3.830) {inflation\\risk};
\node[anchor=south,align=center] at (3.625,3.830) {growth\\risk};
\node[anchor=south,align=center] at (5.075,3.830) {uncer-\\tainty};
\node[anchor=south,align=center] at (6.525,3.830) {forward\\guidance};
\node[anchor=east] at (-0.08,3.570) {ChronoGPT, vintage-gated};
\fill[blue!15!white] (0.000,3.360) rectangle ++(1.45,0.42);
\node[black] at (0.725,3.570) {9\%};
\fill[blue!2!white] (1.450,3.360) rectangle ++(1.45,0.42);
\node[black] at (2.175,3.570) {1\%};
\fill[blue!1!white] (2.900,3.360) rectangle ++(1.45,0.42);
\node[black] at (3.625,3.570) {1\%};
\fill[blue!6!white] (4.350,3.360) rectangle ++(1.45,0.42);
\node[black] at (5.075,3.570) {4\%};
\fill[blue!58!white] (5.800,3.360) rectangle ++(1.45,0.42);
\node[white] at (6.525,3.570) {35\%};
\node[anchor=east] at (-0.08,3.150) {ChronoGPT-2024, ungated};
\fill[blue!5!white] (0.000,2.940) rectangle ++(1.45,0.42);
\node[black] at (0.725,3.150) {3\%};
\fill[blue!8!white] (1.450,2.940) rectangle ++(1.45,0.42);
\node[black] at (2.175,3.150) {5\%};
\fill[blue!3!white] (2.900,2.940) rectangle ++(1.45,0.42);
\node[black] at (3.625,3.150) {2\%};
\fill[blue!24!white] (4.350,2.940) rectangle ++(1.45,0.42);
\node[black] at (5.075,3.150) {15\%};
\fill[blue!47!white] (5.800,2.940) rectangle ++(1.45,0.42);
\node[black] at (6.525,3.150) {28\%};
\node[anchor=east] at (-0.08,2.730) {Qwen2.5-1.5B};
\fill[blue!38!white] (0.000,2.520) rectangle ++(1.45,0.42);
\node[black] at (0.725,2.730) {23\%};
\fill[blue!37!white] (1.450,2.520) rectangle ++(1.45,0.42);
\node[black] at (2.175,2.730) {22\%};
\fill[blue!23!white] (2.900,2.520) rectangle ++(1.45,0.42);
\node[black] at (3.625,2.730) {14\%};
\fill[blue!50!white] (4.350,2.520) rectangle ++(1.45,0.42);
\node[black] at (5.075,2.730) {30\%};
\fill[blue!26!white] (5.800,2.520) rectangle ++(1.45,0.42);
\node[black] at (6.525,2.730) {16\%};
\node[anchor=east] at (-0.08,2.310) {Qwen2.5-3B};
\fill[blue!1!white] (0.000,2.100) rectangle ++(1.45,0.42);
\node[black] at (0.725,2.310) {0\%};
\fill[blue!28!white] (1.450,2.100) rectangle ++(1.45,0.42);
\node[black] at (2.175,2.310) {17\%};
\fill[blue!69!white] (2.900,2.100) rectangle ++(1.45,0.42);
\node[white] at (3.625,2.310) {41\%};
\fill[blue!19!white] (4.350,2.100) rectangle ++(1.45,0.42);
\node[black] at (5.075,2.310) {11\%};
\fill[blue!57!white] (5.800,2.100) rectangle ++(1.45,0.42);
\node[white] at (6.525,2.310) {34\%};
\node[anchor=east] at (-0.08,1.890) {Qwen2.5-7B};
\fill[blue!73!white] (0.000,1.680) rectangle ++(1.45,0.42);
\node[white] at (0.725,1.890) {44\%};
\fill[blue!27!white] (1.450,1.680) rectangle ++(1.45,0.42);
\node[black] at (2.175,1.890) {16\%};
\fill[blue!42!white] (2.900,1.680) rectangle ++(1.45,0.42);
\node[black] at (3.625,1.890) {25\%};
\fill[blue!24!white] (4.350,1.680) rectangle ++(1.45,0.42);
\node[black] at (5.075,1.890) {15\%};
\fill[blue!20!white] (5.800,1.680) rectangle ++(1.45,0.42);
\node[black] at (6.525,1.890) {12\%};
\node[anchor=east] at (-0.08,1.470) {Qwen2.5-14B};
\fill[blue!38!white] (0.000,1.260) rectangle ++(1.45,0.42);
\node[black] at (0.725,1.470) {23\%};
\fill[blue!16!white] (1.450,1.260) rectangle ++(1.45,0.42);
\node[black] at (2.175,1.470) {9\%};
\fill[blue!59!white] (2.900,1.260) rectangle ++(1.45,0.42);
\node[white] at (3.625,1.470) {36\%};
\fill[blue!61!white] (4.350,1.260) rectangle ++(1.45,0.42);
\node[white] at (5.075,1.470) {37\%};
\fill[blue!18!white] (5.800,1.260) rectangle ++(1.45,0.42);
\node[black] at (6.525,1.470) {11\%};
\node[anchor=east] at (-0.08,1.050) {OLMo-2-7B};
\fill[blue!84!white] (0.000,0.840) rectangle ++(1.45,0.42);
\node[white] at (0.725,1.050) {51\%};
\fill[blue!57!white] (1.450,0.840) rectangle ++(1.45,0.42);
\node[white] at (2.175,1.050) {34\%};
\fill[blue!85!white] (2.900,0.840) rectangle ++(1.45,0.42);
\node[white] at (3.625,1.050) {51\%};
\fill[blue!12!white] (4.350,0.840) rectangle ++(1.45,0.42);
\node[black] at (5.075,1.050) {7\%};
\fill[blue!30!white] (5.800,0.840) rectangle ++(1.45,0.42);
\node[black] at (6.525,1.050) {18\%};
\node[anchor=east] at (-0.08,0.630) {OLMo-2-13B};
\fill[blue!73!white] (0.000,0.420) rectangle ++(1.45,0.42);
\node[white] at (0.725,0.630) {44\%};
\fill[blue!24!white] (1.450,0.420) rectangle ++(1.45,0.42);
\node[black] at (2.175,0.630) {14\%};
\fill[blue!38!white] (2.900,0.420) rectangle ++(1.45,0.42);
\node[black] at (3.625,0.630) {23\%};
\fill[blue!20!white] (4.350,0.420) rectangle ++(1.45,0.42);
\node[black] at (5.075,0.630) {12\%};
\fill[blue!16!white] (5.800,0.420) rectangle ++(1.45,0.42);
\node[black] at (6.525,0.630) {9\%};
\node[anchor=east] at (-0.08,0.210) {Mistral-7B};
\fill[blue!42!white] (0.000,0.000) rectangle ++(1.45,0.42);
\node[black] at (0.725,0.210) {25\%};
\fill[blue!22!white] (1.450,0.000) rectangle ++(1.45,0.42);
\node[black] at (2.175,0.210) {13\%};
\fill[blue!31!white] (2.900,0.000) rectangle ++(1.45,0.42);
\node[black] at (3.625,0.210) {19\%};
\fill[blue!24!white] (4.350,0.000) rectangle ++(1.45,0.42);
\node[black] at (5.075,0.210) {14\%};
\fill[blue!21!white] (5.800,0.000) rectangle ++(1.45,0.42);
\node[black] at (6.525,0.210) {12\%};
\draw[black!40] (0,0) rectangle (7.25,3.78);
\end{tikzpicture}


==> results_real/fig_forest.tex <==
\begin{tikzpicture}[font=\scriptsize]
\draw[black!10] (0.000,0) -- (0.000,3.570);
\node[below] at (0.000,0) {-10};
\draw[black!10] (1.120,0) -- (1.120,3.570);
\node[below] at (1.120,0) {-5};
\draw[black!45] (2.240,0) -- (2.240,3.570);
\node[below] at (2.240,0) {0};
\draw[black!10] (3.360,0) -- (3.360,3.570);
\node[below] at (3.360,0) {5};
\draw[black!10] (4.480,0) -- (4.480,3.570);
\node[below] at (4.480,0) {10};
\draw[black!10] (5.600,0) -- (5.600,3.570);
\node[below] at (5.600,0) {15};
\node at (2.800,-0.55) {premium over the gated reader, \%};
\node[font=\footnotesize] at (2.800,3.820) {US GDP};
\node[anchor=east] at (-0.1,0.315) {Mistral-7B};
\draw[black!70,line width=0.6pt] (1.539,0.315) -- (4.415,0.315);
\fill[black] (2.782,0.315) circle (1.8pt);
\draw[red!65!black,line width=0.7pt] (1.978,0.225) -- (1.978,0.405);
\draw[blue!60!black,line width=0.7pt] (3.235,0.225) -- (3.235,0.405);
\node[anchor=east] at (-0.1,0.735) {OLMo-2-13B};
\draw[black!70,line width=0.6pt] (1.485,0.735) -- (4.941,0.735);
\fill[black] (2.925,0.735) circle (1.8pt);
\draw[red!65!black,line width=0.7pt] (1.913,0.645) -- (1.913,0.825);
\draw[blue!60!black,line width=0.7pt] (3.694,0.645) -- (3.694,0.825);
\node[anchor=east] at (-0.1,1.155) {OLMo-2-7B};
\draw[black!70,line width=0.6pt] (0.981,1.155) -- (3.745,1.155);
\fill[black] (2.229,1.155) circle (1.8pt);
\draw[red!65!black,line width=0.7pt] (1.537,1.065) -- (1.537,1.245);
\draw[blue!60!black,line width=0.7pt] (2.632,1.065) -- (2.632,1.245);
\node[anchor=east] at (-0.1,1.575) {Qwen2.5-14B};
\draw[black!70,line width=0.6pt] (1.848,1.575) -- (4.619,1.575);
\fill[black] (3.006,1.575) circle (1.8pt);
\draw[red!65!black,line width=0.7pt] (2.173,1.485) -- (2.173,1.665);
\draw[blue!60!black,line width=0.7pt] (3.660,1.485) -- (3.660,1.665);
\node[anchor=east] at (-0.1,1.995) {Qwen2.5-7B};
\draw[black!70,line width=0.6pt] (1.467,1.995) -- (4.715,1.995);
\fill[black] (2.908,1.995) circle (1.8pt);
\draw[red!65!black,line width=0.7pt] (1.756,1.905) -- (1.756,2.085);
\draw[blue!60!black,line width=0.7pt] (3.429,1.905) -- (3.429,2.085);
\node[anchor=east] at (-0.1,2.415) {Qwen2.5-3B};
\draw[black!70,line width=0.6pt] (0.000,2.415) -- (3.851,2.415);
\fill[black] (2.043,2.415) circle (1.8pt);
\draw[red!65!black,line width=0.7pt] (1.089,2.325) -- (1.089,2.505);
\draw[blue!60!black,line width=0.7pt] (2.244,2.325) -- (2.244,2.505);
\node[anchor=east] at (-0.1,2.835) {Qwen2.5-1.5B};
\draw[black!70,line width=0.6pt] (1.344,2.835) -- (3.945,2.835);
\fill[black] (2.547,2.835) circle (1.8pt);
\draw[red!65!black,line width=0.7pt] (1.711,2.745) -- (1.711,2.925);
\draw[blue!60!black,line width=0.7pt] (2.892,2.745) -- (2.892,2.925);
\node[anchor=east] at (-0.1,3.255) {ChronoGPT-2024, ungated};
\draw[black!70,line width=0.6pt] (1.635,3.255) -- (5.058,3.255);
\fill[black] (3.002,3.255) circle (1.8pt);
\draw[red!65!black,line width=0.7pt] (2.043,3.165) -- (2.043,3.345);
\draw[blue!60!black,line width=0.7pt] (3.974,3.165) -- (3.974,3.345);
\draw[black!10] (6.500,0) -- (6.500,3.570);
\node[below] at (6.500,0) {-10};
\draw[black!10] (7.620,0) -- (7.620,3.570);
\node[below] at (7.620,0) {-5};
\draw[black!45] (8.740,0) -- (8.740,3.570);
\node[below] at (8.740,0) {0};
\draw[black!10] (9.860,0) -- (9.860,3.570);
\node[below] at (9.860,0) {5};
\draw[black!10] (10.980,0) -- (10.980,3.570);
\node[below] at (10.980,0) {10};
\draw[black!10] (12.100,0) -- (12.100,3.570);
\node[below] at (12.100,0) {15};
\node at (9.300,-0.55) {premium over the gated reader, \%};
\node[font=\footnotesize] at (9.300,3.820) {US CPI};
\draw[black!70,line width=0.6pt] (7.333,0.315) -- (8.449,0.315);
\fill[black] (7.889,0.315) circle (1.8pt);
\draw[red!65!black,line width=0.7pt] (8.059,0.225) -- (8.059,0.405);
\draw[blue!60!black,line width=0.7pt] (7.893,0.225) -- (7.893,0.405);
\draw[black!70,line width=0.6pt] (7.983,0.735) -- (8.937,0.735);
\fill[black] (8.512,0.735) circle (1.8pt);
\draw[red!65!black,line width=0.7pt] (8.675,0.645) -- (8.675,0.825);
\draw[blue!60!black,line width=0.7pt] (8.516,0.645) -- (8.516,0.825);
\draw[black!70,line width=0.6pt] (7.582,1.155) -- (9.022,1.155);
\fill[black] (8.299,1.155) circle (1.8pt);
\draw[red!65!black,line width=0.7pt] (8.494,1.065) -- (8.494,1.245);
\draw[blue!60!black,line width=0.7pt] (8.308,1.065) -- (8.308,1.245);
\draw[black!70,line width=0.6pt] (8.102,1.575) -- (9.170,1.575);
\fill[black] (8.677,1.575) circle (1.8pt);
\draw[red!65!black,line width=0.7pt] (8.910,1.485) -- (8.910,1.665);
\draw[blue!60!black,line width=0.7pt] (8.673,1.485) -- (8.673,1.665);
\draw[black!70,line width=0.6pt] (7.201,1.995) -- (8.375,1.995);
\fill[black] (7.806,1.995) circle (1.8pt);
\draw[red!65!black,line width=0.7pt] (8.046,1.905) -- (8.046,2.085);
\draw[blue!60!black,line width=0.7pt] (7.824,1.905) -- (7.824,2.085);
\draw[black!70,line width=0.6pt] (7.920,2.415) -- (9.002,2.415);
\fill[black] (8.518,2.415) circle (1.8pt);
\draw[red!65!black,line width=0.7pt] (8.760,2.325) -- (8.760,2.505);
\draw[blue!60!black,line width=0.7pt] (8.536,2.325) -- (8.536,2.505);
\draw[black!70,line width=0.6pt] (8.321,2.835) -- (9.535,2.835);
\fill[black] (8.951,2.835) circle (1.8pt);
\draw[red!65!black,line width=0.7pt] (9.094,2.745) -- (9.094,2.925);
\draw[blue!60!black,line width=0.7pt] (8.933,2.745) -- (8.933,2.925);
\draw[black!70,line width=0.6pt] (8.182,3.255) -- (9.119,3.255);
\fill[black] (8.711,3.255) circle (1.8pt);
\draw[red!65!black,line width=0.7pt] (8.648,3.165) -- (8.648,3.345);
\draw[blue!60!black,line width=0.7pt] (8.718,3.165) -- (8.718,3.345);
\fill[black] (0.1,4.320) circle (1.8pt) node[right=2pt] {all quarters, with 95\% quarter-block interval};
\draw[red!65!black,line width=0.7pt] (6.3,4.230) -- ++(0,0.18) node[right=2pt,black,pos=0.5] {without 2021};
\draw[blue!60!black,line width=0.7pt] (8.6,4.230) -- ++(0,0.18) node[right=2pt,black,pos=0.5] {without 2020};
\end{tikzpicture}


==> results_real/fig_ladder.tex <==
\begin{tikzpicture}[font=\scriptsize]
\draw[black!10] (0.000,0.000) -- (6.200,0.000); \node[left] at (0.000,0.000) {0.3};
\draw[black!45] (0.000,1.067) -- (6.200,1.067); \node[left] at (0.000,1.067) {0.5};
\draw[black!10] (0.000,2.133) -- (6.200,2.133); \node[left] at (0.000,2.133) {0.7};
\draw[black!10] (0.000,3.200) -- (6.200,3.200); \node[left] at (0.000,3.200) {0.9};
\draw[black!60] (0.000,0) -- (0.000,3.200);
\node[font=\footnotesize,anchor=south] at (3.100,3.300) {GDP probe AUC};
\node at (3.100,-0.6) {checkpoint cutoff};
\node[below] at (0.775,0) {2011};
\draw[orange!85!black,fill=orange!85!black] (0.555,2.213) circle (2.3pt);
\draw[orange!85!black,fill=white] (0.995,1.547) circle (2.3pt);
\node[below] at (2.325,0) {2015};
\draw[orange!85!black,fill=orange!85!black] (2.105,1.595) circle (2.3pt);
\draw[orange!85!black,fill=white] (2.545,1.920) circle (2.3pt);
\node[below] at (3.875,0) {2019};
\draw[orange!85!black,fill=orange!85!black] (3.655,1.115) circle (2.3pt);
\draw[orange!85!black,fill=white] (4.095,2.133) circle (2.3pt);
\node[below] at (5.425,0) {2024};
\draw[orange!85!black,fill=orange!85!black] (5.205,1.813) circle (2.3pt);
\draw[black!10] (7.800,0.000) -- (14.000,0.000); \node[left] at (7.800,0.000) {-20};
\draw[black!10] (7.800,0.914) -- (14.000,0.914); \node[left] at (7.800,0.914) {-10};
\draw[black!45] (7.800,1.829) -- (14.000,1.829); \node[left] at (7.800,1.829) {0};
\draw[black!10] (7.800,2.743) -- (14.000,2.743); \node[left] at (7.800,2.743) {10};
\draw[black!60] (7.800,0) -- (7.800,3.200);
\node[font=\footnotesize,anchor=south] at (10.900,3.300) {GDP nowcast premium over the gated reader, \%};
\node at (10.900,-0.6) {checkpoint cutoff};
\node[below] at (8.575,0) {2011};
\draw[orange!85!black,line width=0.6pt] (8.795,1.219) -- (8.795,2.761);
\draw[orange!85!black,fill=white] (8.795,1.881) circle (2.3pt);
\node[below] at (10.125,0) {2015};
\draw[orange!85!black,line width=0.6pt] (9.905,0.000) -- (9.905,2.201);
\draw[orange!85!black,fill=orange!85!black] (9.905,1.222) circle (2.3pt);
\draw[orange!85!black,line width=0.6pt] (10.345,1.206) -- (10.345,2.763);
\draw[orange!85!black,fill=white] (10.345,1.840) circle (2.3pt);
\node[below] at (11.675,0) {2019};
\draw[orange!85!black,line width=0.6pt] (11.455,0.261) -- (11.455,2.841);
\draw[orange!85!black,fill=orange!85!black] (11.455,1.695) circle (2.3pt);
\draw[orange!85!black,line width=0.6pt] (11.895,1.221) -- (11.895,2.781);
\draw[orange!85!black,fill=white] (11.895,1.851) circle (2.3pt);
\node[below] at (13.225,0) {2024};
\draw[orange!85!black,line width=0.6pt] (13.005,1.567) -- (13.005,2.957);
\draw[orange!85!black,fill=orange!85!black] (13.005,2.137) circle (2.3pt);
\draw[orange!85!black,fill=orange!85!black] (0.3,-1.25) circle (2.3pt) node[right=3pt,black] {outcome public by the cutoff: could have been seen};
\draw[orange!85!black,fill=white] (8.100,-1.25) circle (2.3pt) node[right=3pt,black] {outcome after the cutoff};
\end{tikzpicture}


==> results_real/fig_paths.tex <==
\begin{tikzpicture}[font=\scriptsize]
\draw[black!12] (0,0.525) -- (14.0,0.525); \node[left] at (0,0.525) {-4};
\draw[black!12] (0,1.575) -- (14.0,1.575); \node[left] at (0,1.575) {0};
\draw[black!12] (0,2.625) -- (14.0,2.625); \node[left] at (0,2.625) {4};
\draw[black!12] (0,3.675) -- (14.0,3.675); \node[left] at (0,3.675) {8};
\draw[black!50] (0.000,0) -- (0.000,-0.08) node[below] {2012};
\draw[black!50] (2.196,0) -- (2.196,-0.08) node[below] {2014};
\draw[black!50] (4.392,0) -- (4.392,-0.08) node[below] {2016};
\draw[black!50] (6.588,0) -- (6.588,-0.08) node[below] {2018};
\draw[black!50] (8.784,0) -- (8.784,-0.08) node[below] {2020};
\draw[black!50] (10.980,0) -- (10.980,-0.08) node[below] {2022};
\draw[black!50] (13.176,0) -- (13.176,-0.08) node[below] {2024};
\draw[black!60] (0,0) -- (14.0,0); \draw[black!60] (0,0) -- (0,4.2);
\fill[black!6] (8.939,0) rectangle (9.453,4.2); \node[black!55,align=center,fill=black!6,inner sep=1pt] at (9.196,3.696) {2020\,Q2--Q3\\left out};
\draw[black!45,line width=0.6pt] (0.000,2.349) -- (0.275,2.293) -- (0.549,2.319) -- (0.824,2.243) -- (1.098,2.486) -- (1.373,2.477) -- (1.647,2.265) -- (1.922,2.342) -- (2.196,2.397) -- (2.471,2.473) -- (2.745,2.211) -- (3.020,2.347) -- (3.294,2.420) -- (3.569,2.112) -- (3.843,2.291) -- (4.118,2.185) -- (4.392,2.141) -- (4.667,2.090) -- (4.941,2.278) -- (5.216,2.059) -- (5.490,2.228) -- (5.765,2.179) -- (6.039,2.236) -- (6.314,2.052) -- (6.588,2.304) -- (6.863,2.302) -- (7.137,2.167) -- (7.412,2.207) -- (7.686,2.287) -- (7.961,2.098) -- (8.235,2.182) -- (8.510,2.164) -- (8.784,2.217);
\draw[black!45,line width=0.6pt] (9.608,2.060) -- (9.882,2.176) -- (10.157,2.127) -- (10.431,2.164) -- (10.706,2.043) -- (10.980,2.119) -- (11.255,2.175) -- (11.529,2.062) -- (11.804,2.176) -- (12.078,2.013) -- (12.353,2.075) -- (12.627,2.066) -- (12.902,2.099) -- (13.176,2.143) -- (13.451,2.199) -- (13.725,2.199) -- (14.000,2.115);
\draw[blue!65!black,line width=0.7pt] (0.000,2.275) -- (0.275,2.185) -- (0.549,2.271) -- (0.824,2.098) -- (1.098,2.383) -- (1.373,2.516) -- (1.647,2.155) -- (1.922,2.268) -- (2.196,2.253) -- (2.471,2.380) -- (2.745,2.024) -- (3.020,2.171) -- (3.294,2.249) -- (3.569,1.965) -- (3.843,2.186) -- (4.118,2.073) -- (4.392,2.182) -- (4.667,2.066) -- (4.941,2.201) -- (5.216,2.079) -- (5.490,2.198) -- (5.765,2.176) -- (6.039,2.195) -- (6.314,2.003) -- (6.588,2.099) -- (6.863,2.065) -- (7.137,1.954) -- (7.412,2.182) -- (7.686,2.091) -- (7.961,2.078) -- (8.235,2.035) -- (8.510,2.004) -- (8.784,2.173);
\draw[blue!65!black,line width=0.7pt] (9.608,1.947) -- (9.882,2.039) -- (10.157,2.019) -- (10.431,2.072) -- (10.706,1.852) -- (10.980,2.147) -- (11.255,2.133) -- (11.529,1.866) -- (11.804,2.031) -- (12.078,2.039) -- (12.353,2.098) -- (12.627,2.041) -- (12.902,2.093) -- (13.176,2.048) -- (13.451,2.182) -- (13.725,2.104) -- (14.000,2.128);
\draw[orange!85!black,line width=0.7pt,dashed] (0.000,2.254) -- (0.275,2.186) -- (0.549,2.133) -- (0.824,2.121) -- (1.098,2.471) -- (1.373,2.409) -- (1.647,2.188) -- (1.922,2.294) -- (2.196,2.369) -- (2.471,2.500) -- (2.745,2.226) -- (3.020,2.246) -- (3.294,2.317) -- (3.569,2.041) -- (3.843,2.195) -- (4.118,2.086) -- (4.392,1.955) -- (4.667,1.867) -- (4.941,2.064) -- (5.216,2.000) -- (5.490,2.198) -- (5.765,2.196) -- (6.039,2.054) -- (6.314,1.874) -- (6.588,2.253) -- (6.863,2.198) -- (7.137,2.089) -- (7.412,2.247) -- (7.686,2.280) -- (7.961,2.111) -- (8.235,2.161) -- (8.510,2.202) -- (8.784,2.258);
\draw[orange!85!black,line width=0.7pt,dashed] (9.608,1.977) -- (9.882,2.287) -- (10.157,2.275) -- (10.431,2.301) -- (10.706,2.012) -- (10.980,2.125) -- (11.255,2.131) -- (11.529,2.136) -- (11.804,2.110) -- (12.078,1.978) -- (12.353,2.153) -- (12.627,2.056) -- (12.902,2.131) -- (13.176,2.238) -- (13.451,2.215) -- (13.725,2.303) -- (14.000,2.057);
\draw[black,line width=0.9pt] (0.000,2.147) -- (0.275,1.975) -- (0.549,2.098) -- (0.824,1.537) -- (1.098,2.224) -- (1.373,2.011) -- (1.647,2.312) -- (1.922,2.409) -- (2.196,1.603) -- (2.471,2.591) -- (2.745,2.490) -- (3.020,2.260) -- (3.294,1.640) -- (3.569,2.177) -- (3.843,1.964) -- (4.118,1.756) -- (4.392,1.716) -- (4.667,1.893) -- (4.941,2.326) -- (5.216,2.062) -- (5.490,1.757) -- (5.765,2.241) -- (6.039,2.348) -- (6.314,2.237) -- (6.588,2.176) -- (6.863,2.619) -- (7.137,2.478) -- (7.412,2.246) -- (7.686,2.394) -- (7.961,2.109) -- (8.235,2.074) -- (8.510,2.115) -- (8.784,0.288);
\draw[black,line width=0.9pt] (9.608,2.608) -- (9.882,3.200) -- (10.157,3.229) -- (10.431,2.099) -- (10.706,3.324) -- (10.980,1.201) -- (11.255,1.329) -- (11.529,2.240) -- (11.804,2.323) -- (12.078,1.852) -- (12.353,2.201) -- (12.627,2.825) -- (12.902,2.422) -- (13.176,1.989) -- (13.451,2.310) -- (13.725,2.306) -- (14.000,2.159);
\fill[black] (0.000,2.147) circle (0.9pt);
\fill[black] (0.275,1.975) circle (0.9pt);
\fill[black] (0.549,2.098) circle (0.9pt);
\fill[black] (0.824,1.537) circle (0.9pt);
\fill[black] (1.098,2.224) circle (0.9pt);
\fill[black] (1.373,2.011) circle (0.9pt);
\fill[black] (1.647,2.312) circle (0.9pt);
\fill[black] (1.922,2.409) circle (0.9pt);
\fill[black] (2.196,1.603) circle (0.9pt);
\fill[black] (2.471,2.591) circle (0.9pt);
\fill[black] (2.745,2.490) circle (0.9pt);
\fill[black] (3.020,2.260) circle (0.9pt);
\fill[black] (3.294,1.640) circle (0.9pt);
\fill[black] (3.569,2.177) circle (0.9pt);
\fill[black] (3.843,1.964) circle (0.9pt);
\fill[black] (4.118,1.756) circle (0.9pt);
\fill[black] (4.392,1.716) circle (0.9pt);
\fill[black] (4.667,1.893) circle (0.9pt);
\fill[black] (4.941,2.326) circle (0.9pt);
\fill[black] (5.216,2.062) circle (0.9pt);
\fill[black] (5.490,1.757) circle (0.9pt);
\fill[black] (5.765,2.241) circle (0.9pt);
\fill[black] (6.039,2.348) circle (0.9pt);
\fill[black] (6.314,2.237) circle (0.9pt);
\fill[black] (6.588,2.176) circle (0.9pt);
\fill[black] (6.863,2.619) circle (0.9pt);
\fill[black] (7.137,2.478) circle (0.9pt);
\fill[black] (7.412,2.246) circle (0.9pt);
\fill[black] (7.686,2.394) circle (0.9pt);
\fill[black] (7.961,2.109) circle (0.9pt);
\fill[black] (8.235,2.074) circle (0.9pt);
\fill[black] (8.510,2.115) circle (0.9pt);
\fill[black] (8.784,0.288) circle (0.9pt);
\fill[black] (9.608,2.608) circle (0.9pt);
\fill[black] (9.882,3.200) circle (0.9pt);
\fill[black] (10.157,3.229) circle (0.9pt);
\fill[black] (10.431,2.099) circle (0.9pt);
\fill[black] (10.706,3.324) circle (0.9pt);
\fill[black] (10.980,1.201) circle (0.9pt);
\fill[black] (11.255,1.329) circle (0.9pt);
\fill[black] (11.529,2.240) circle (0.9pt);
\fill[black] (11.804,2.323) circle (0.9pt);
\fill[black] (12.078,1.852) circle (0.9pt);
\fill[black] (12.353,2.201) circle (0.9pt);
\fill[black] (12.627,2.825) circle (0.9pt);
\fill[black] (12.902,2.422) circle (0.9pt);
\fill[black] (13.176,1.989) circle (0.9pt);
\fill[black] (13.451,2.310) circle (0.9pt);
\fill[black] (13.725,2.306) circle (0.9pt);
\fill[black] (14.000,2.159) circle (0.9pt);
\node[rotate=90] at (-0.75,2.100) {GDP growth, \% a.r.};
\node[anchor=south west,font=\footnotesize] at (0,4.280) {(a) first release and the nowcast at the first origin of each quarter};
\draw[black!12] (0,-3.456) -- (14.0,-3.456); \node[left] at (0,-3.456) {0};
\draw[black!12] (0,-2.955) -- (14.0,-2.955); \node[left] at (0,-2.955) {10};
\draw[black!12] (0,-2.454) -- (14.0,-2.454); \node[left] at (0,-2.454) {20};
\draw[black!12] (0,-1.954) -- (14.0,-1.954); \node[left] at (0,-1.954) {30};
\draw[black!12] (0,-1.453) -- (14.0,-1.453); \node[left] at (0,-1.453) {40};
\draw[black!60] (0,-3.456) -- (14.0,-3.456); \draw[black!60] (0,-4.100) -- (0,-1.300);
\draw[orange!85!black,line width=0.8pt] (0.000,-3.453) -- (0.092,-3.430) -- (0.183,-3.420) -- (0.275,-3.421) -- (0.366,-3.392) -- (0.458,-3.400) -- (0.549,-3.379) -- (0.641,-3.454) -- (0.732,-3.466) -- (0.824,-3.486) -- (0.915,-3.400) -- (1.007,-3.490) -- (1.098,-3.515) -- (1.190,-3.513) -- (1.281,-3.515) -- (1.373,-3.445) -- (1.464,-3.430) -- (1.556,-3.427) -- (1.647,-3.420) -- (1.739,-3.468) -- (1.830,-3.436) -- (1.922,-3.432) -- (2.013,-3.422) -- (2.105,-3.423) -- (2.196,-3.542) -- (2.288,-3.594) -- (2.379,-3.650) -- (2.471,-3.624) -- (2.562,-3.627) -- (2.654,-3.590) -- (2.745,-3.483) -- (2.837,-3.558) -- (2.928,-3.467) -- (3.020,-3.461) -- (3.111,-3.483) -- (3.203,-3.486) -- (3.294,-3.550) -- (3.386,-3.517) -- (3.477,-3.533) -- (3.569,-3.514) -- (3.660,-3.514) -- (3.752,-3.496) -- (3.843,-3.499) -- (3.935,-3.477) -- (4.026,-3.474) -- (4.118,-3.480) -- (4.209,-3.485) -- (4.301,-3.481) -- (4.392,-3.364) -- (4.484,-3.392) -- (4.575,-3.209) -- (4.667,-3.188) -- (4.758,-3.220) -- (4.850,-3.163) -- (4.941,-3.201) -- (5.033,-3.213) -- (5.124,-3.242) -- (5.216,-3.245) -- (5.307,-3.247) -- (5.399,-3.267) -- (5.490,-3.267) -- (5.582,-3.357) -- (5.673,-3.228) -- (5.765,-3.226) -- (5.856,-3.232) -- (5.948,-3.270) -- (6.039,-3.316) -- (6.131,-3.275) -- (6.222,-3.378) -- (6.314,-3.434) -- (6.405,-3.422) -- (6.497,-3.395) -- (6.588,-3.395) -- (6.680,-3.395) -- (6.771,-3.376) -- (6.863,-3.281) -- (6.954,-3.261) -- (7.046,-3.230) -- (7.137,-3.141) -- (7.229,-3.107) -- (7.320,-3.050) -- (7.412,-3.047) -- (7.503,-3.033) -- (7.595,-3.022) -- (7.686,-2.965) -- (7.778,-2.914) -- (7.869,-2.845) -- (7.961,-2.844) -- (8.052,-2.851) -- (8.144,-2.842) -- (8.235,-2.846) -- (8.327,-2.846) -- (8.418,-2.861) -- (8.510,-2.858) -- (8.601,-2.853) -- (8.693,-2.841) -- (8.784,-3.080) -- (8.876,-3.530) -- (8.967,-3.983) -- (9.608,-3.956) -- (9.699,-3.957) -- (9.791,-4.041) -- (9.882,-3.666) -- (9.974,-3.437) -- (10.065,-2.835) -- (10.157,-2.432) -- (10.248,-2.379) -- (10.340,-2.274) -- (10.431,-2.303) -- (10.523,-2.416) -- (10.614,-2.473) -- (10.706,-2.151) -- (10.797,-1.853) -- (10.889,-1.725) -- (10.980,-1.696) -- (11.072,-1.790) -- (11.163,-1.771) -- (11.255,-1.768) -- (11.346,-2.168) -- (11.438,-2.075) -- (11.529,-1.981) -- (11.621,-1.877) -- (11.712,-1.821) -- (11.804,-1.792) -- (11.895,-1.675) -- (11.987,-1.677) -- (12.078,-1.663) -- (12.170,-1.675) -- (12.261,-1.685) -- (12.353,-1.679) -- (12.444,-1.670) -- (12.536,-1.667) -- (12.627,-1.649) -- (12.719,-1.601) -- (12.810,-1.574) -- (12.902,-1.557) -- (12.993,-1.510) -- (13.085,-1.496) -- (13.176,-1.538) -- (13.268,-1.532) -- (13.359,-1.567) -- (13.451,-1.561) -- (13.542,-1.568) -- (13.634,-1.539) -- (13.725,-1.509) -- (13.817,-1.554) -- (13.908,-1.544) -- (14.000,-1.551) -- (14.092,-1.545) -- (14.183,-1.523);
\draw[black!50] (0.000,-4.100) -- (0.000,-4.180) node[below] {2012};
\draw[black!50] (2.196,-4.100) -- (2.196,-4.180) node[below] {2014};
\draw[black!50] (4.392,-4.100) -- (4.392,-4.180) node[below] {2016};
\draw[black!50] (6.588,-4.100) -- (6.588,-4.180) node[below] {2018};
\draw[black!50] (8.784,-4.100) -- (8.784,-4.180) node[below] {2020};
\draw[black!50] (10.980,-4.100) -- (10.980,-4.180) node[below] {2022};
\draw[black!50] (13.176,-4.100) -- (13.176,-4.180) node[below] {2024};
\node[rotate=90,align=center] at (-0.75,-2.700) {cumulative\\loss gap};
\node[anchor=south west,font=\footnotesize] at (0,-1.220) {(b) running sum of gated minus ungated squared error; a rise means the ungated reader gained};
\draw[black,line width=0.9pt] (0.2,4.95) -- (0.7,4.95) node[right,black] {first release};
\draw[black!45,line width=0.6pt] (3.5,4.95) -- (4.0,4.95) node[right,black] {no text};
\draw[blue!65!black,line width=0.7pt] (6.8,4.95) -- (7.3,4.95) node[right,black] {gated ChronoGPT};
\draw[orange!85!black,line width=0.7pt,dashed] (10.099999999999998,4.95) -- (10.599999999999998,4.95) node[right,black] {ChronoGPT-2024, ungated};
\end{tikzpicture}

